Stabilizer Ranks, Barnes Wall Lattices and Magic Monotones

In 2024, Kliuchnikov and Sch\"onnenbeck showed a connection between the Barnes Wall lattices, stabilizer states and Clifford operations. In this work, we study their results and relate them to the problem of lower bounding stabilizer ranks. We show the first quantitative lower bound on stabilizer fidelity as a function of stabilizer ranks, which reproduces the linear-by-log lower bound for $\chi_{\delta}({|{H}\rangle^{ \otimes n}})$, i.e, on the approximate stabilizer rank of $|H\rangle^{\otimes n}$. In fact, we show that the lower bound holds even when the fidelity between the approximation and ${|H\rangle}^{\otimes n}$ is exponentially small, which is currently the best lower bound in this regime. Next, we define a new magic monotone for pure states, the Barnes Wall norm, and its corresponding approximate variant. We upper bound these monotones by the $CS$-count of state preparation, and also by the stabilizer ranks. In particular, the upper bound given by the $CS$-count is tight, in the sense that we exhibit states that achieve the bound. Apart from these results, we give a Fidelity Amplification algorithm, which provides a trade-off between approximation error and the stabilizer rank. As a corollary, it gives us a way to compose approximate stabilizer decompositions into approximate decompositions of their tensor products. Finally, we provide an alternate, elementary proof of the existence and density of product states with maximal stabilizer ranks, which was first proven by Lovitz and Steffan (2022), where they used results from algebraic geometry.

==> figure.tex <==
\begin{tikzpicture}[
    line width=1.1pt,
    wire/.style={line width=1.1pt},
    leftbox/.style={
        draw,
        fill=white,
        line width=1.1pt,
        minimum width=0.55cm,   
        minimum height=1.60cm   
    },
    bigbox/.style={
        draw,
        fill=white,
        line width=1.1pt,
        minimum width=1.55cm,
        minimum height=1.55cm
    },
    meas/.style={
        draw,
        fill=white,
        line width=1.1pt,
        minimum width=0.65cm,
        minimum height=0.55cm
    },
    ctrl/.style={circle, fill=black, inner sep=0pt, minimum size=5pt},
    targ/.style={circle, draw, line width=1.1pt, inner sep=0pt, minimum size=17pt},
    every node/.style={font=\Large}
]



\node[anchor=east] at (-0.55,-0.5) {$|\psi\rangle$};

\draw[decorate, decoration={brace, amplitude=6pt}]
    (-0.30,-1.12) -- (-0.30,0.12);

\node[leftbox] (CSleft) at (1.45,-0.5) {CS};

\draw[wire] (0.05,0) -- (CSleft.west |- 0,0);
\draw[wire] (0.05,-1) -- (CSleft.west |- 0,-1);

\draw[wire] (CSleft.east |- 0,0) -- (2.35,0);
\draw[wire] (CSleft.east |- 0,-1) -- (2.35,-1);

\node at (2.95,-0.5) {$=$};


\def\xstart{5.35}
\def\xend{10.65}

\def\ytop{1.35}
\def\ysecond{0.55}
\def\ythird{-0.75}
\def\yfourth{-1.55}

\node[anchor=east] at (4.55,0.95) {$|\psi\rangle$};
\draw[decorate, decoration={brace, amplitude=6pt}]
    (4.80,0.35) -- (4.80,1.55);

\node[anchor=east] at (4.55,-1.15) {$|CS\rangle$};
\draw[decorate, decoration={brace, amplitude=6pt}]
    (4.80,-1.75) -- (4.80,-0.55);

\node[bigbox] (cliff) at (8.70,0.95) {Clifford};

\node[meas] (m1) at (8.70,\ythird) {};
\node[meas] (m2) at (8.70,\yfourth) {};

\draw[wire] (\xstart,\ytop) -- (cliff.west |- 0,\ytop);
\draw[wire] (cliff.east |- 0,\ytop) -- (\xend,\ytop);

\draw[wire] (\xstart,\ysecond) -- (cliff.west |- 0,\ysecond);
\draw[wire] (cliff.east |- 0,\ysecond) -- (\xend,\ysecond);

\draw[wire] (\xstart,\ythird) -- (m1.west);
\draw[wire] (m1.east) -- (\xend,\ythird);

\draw[wire] (\xstart,\yfourth) -- (m2.west);
\draw[wire] (m2.east) -- (\xend,\yfourth);

\node[ctrl] at (6.10,\ytop) {};
\draw[wire] (6.10,\ytop) -- (6.10,\ythird);
\node[targ] at (6.10,\ythird) {};
\draw[wire] (6.10,\ythird-0.16) -- (6.10,\ythird+0.16);
\draw[wire] (6.10-0.16,\ythird) -- (6.10+0.16,\ythird);

\node[ctrl] at (7.05,\ysecond) {};
\draw[wire] (7.05,\ysecond) -- (7.05,\yfourth);
\node[targ] at (7.05,\yfourth) {};
\draw[wire] (7.05,\yfourth-0.16) -- (7.05,\yfourth+0.16);
\draw[wire] (7.05-0.16,\yfourth) -- (7.05+0.16,\yfourth);

\draw[wire]
    (8.48,\ythird-0.08)
    .. controls (8.58,\ythird+0.10) and (8.77,\ythird+0.10)
    .. (8.92,\ythird-0.08);
\draw[->, line width=1pt]
    (8.73,\ythird+0.02) -- (8.92,\ythird+0.24);

\draw[wire]
    (8.48,\yfourth-0.08)
    .. controls (8.58,\yfourth+0.10) and (8.77,\yfourth+0.10)
    .. (8.92,\yfourth-0.08);
\draw[->, line width=1pt]
    (8.73,\yfourth+0.02) -- (8.92,\yfourth+0.24);

\draw[wire] (8.63,0.175) -- (8.63,\ythird+0.275);
\draw[wire] (8.77,0.175) -- (8.77,\ythird+0.275);

\draw[wire] (8.63,\ythird-0.275) -- (8.63,\yfourth+0.275);
\draw[wire] (8.77,\ythird-0.275) -- (8.77,\yfourth+0.275);
\end{tikzpicture}
